NCQ: Code reuse support for node.js developers

Code reuse is an important part of software development. The adoption of code reuse practices is especially common among Node.js developers. The Node.js package manager, NPM, indexes over 1 Million packages and developers often seek out packages to solve programming tasks. Due to the vast number of packages, selecting the right package is difficult and time consuming. With the goal of improving productivity of developers that heavily reuse code through third-party packages, we present Node Code Query (NCQ), a Read-Eval-Print-Loop environment that allows developers to 1) search for NPM packages using natural language queries, 2) search for code snippets related to those packages, 3) automatically correct errors in these code snippets, 4) quickly setup new environments for testing those snippets, and 5) transition between search and editing modes. In two user studies with a total of 20 participants, we find that participants begin programming faster and conclude tasks faster with NCQ than with baseline approaches, and that they like, among other features, the search for code snippets and packages. Our results suggest that NCQ makes Node.js developers more efficient in reusing code.

==> figures/ncqfeatures.tex <==


\documentclass{standalone}

% uncomment to preview:

% \usepackage{tikz}
% \usepackage{xcolor}
% \usetikzlibrary{
%     arrows.meta,
%     chains,
%     scopes,
%     positioning,
%     shapes.geometric
% }
% % layers
% \pgfdeclarelayer{background}
% \pgfdeclarelayer{foreground}
% \pgfsetlayers{background,main,foreground}

% \definecolor{baseColour}{RGB}{255, 128, 85}
% \definecolor{ncqColour}{RGB}{118, 165, 175}
% \definecolor{ncqColour2}{RGB}{162, 196, 201}

% % styles     
% \tikzset{
%     processDiagram/.style={
%         startstop/.style={
%             rectangle,
%             draw,
%             minimum width=3cm, 
%             minimum height=0.8cm,
%             join = by arrow,
%             fill = black!0,
%         },
%         decision/.style = {
%             diamond,
%             aspect=1.7,
%             draw,
%             minimum width=2.5cm, 
%             minimum height=1cm, 
%             align=center,
%             join = by arrow,
%             fill = black!0,
%         },
%         process/.style = {
%             rectangle, 
%             rounded corners, 
%             draw,
%             minimum width=3cm,
%             minimum height=0.8cm, 
%             align=center,
%             join = by arrow,
%             fill = black!0,
%         },
%         process2/.style = {
%             rectangle, 
%             rounded corners, 
%             draw,
%             minimum width=3cm,
%             minimum height=0.8cm, 
%             align=center,
%             join = by arrow,
%             fill = ncqColour2,
%         },
%         line/.style = {
%             -
%         },
%         invisible/.style = {
%             join = by line,
%             minimum width=0cm, 
%             minimum height=0cm,
%             inner sep=0pt,
%         },
%         invisititle/.style ={
%             font = \bfseries,
%             join = by arrow,
%             outer sep = 5pt,
%         },
%         title/.style = {
%             font = \bfseries,
%             fill = black!20,
%             join = by arrow,
%             minimum width = 3cm,
%             minimum height=0.8cm,
%             draw,
%         },
%         output/.style ={
%             join = by line,
%             minimum width=0cm, 
%             minimum height=0cm,
%             inner sep=0pt,
%             font = \itshape,
%         },
%         arrow/.style = {
%             ->
%         },
%     }
% }

\begin{document}


\begin{tikzpicture}[processDiagram, node distance=4mm and 5cm]
{ [start chain=trunk going below]
    \node [startstop, on chain] (n0) {Node.js REPL};
    {[start branch = e going right]
        \node [title, on chain, right = 1] (e0) {(1) Environment Setup};
    }
    {[start branch = e going right]
        \node[invisible, on chain, right = 0.5] {};
        \node[invisible, on chain, below = 1] {};
        \node [title, on chain, right = 1.1] (e1) {(2) Code Execution};
    }
    \node [decision, on chain, below = 1] (commands) {Commands};
    {[start branch = p going below]
        \node[invisible, on chain = going left] {};
        \node[invisititle, on chain,  below=1.4] (p0) {(4) Package Search};
        \node[process, on chain] (p1) {.packages $<$query$>$};
        \node[output, on chain] {.packages connect to sql};
        \node[process, on chain] (p2) {Process into keywords};
        \node[output, on chain] {[``connect",``sql"]};
        \node[process, on chain] (p3) {Search database by keywords};
        \node[output, on chain] {[set of retrieved packages]};
        \node[invisititle, on chain] (i0) {(N1) Improved Package Search};
        \node[process2, on chain] {Sort by ability to build};
        \node[output, on chain] {[sorted set]};
        \node[process2, on chain] {Sort by has stars};
        \node[output, on chain] {[sorted set]};
        \node[process2, on chain] (p9) {\textbf{(N2) Interactive Package List}};
    }
    {[start branch = s going below]
        \node[invisititle, on chain,  below=0.6] (s0) {(5) Code Snippet Search};
        \node[process, on chain] (s1) {.samples $<$package$>$};
        \node[output, on chain] {.packages mysql};
        \node[process, on chain] {Search code snippet \\ database};
        \node[output, on chain] (so3) {[set of retrieved code snippets]};
        \node[invisititle, on chain] (c0) {(N3) Code Correction};
        \node[process2, on chain] {Run ESLint};
        \node[output, on chain] {errors, snippet};
        \node [decision, on chain] (errors) {Parsing  \\ Errors?};
        {[start branch = p going right]
            \node[output, on chain, right=0.2] {yes};
            \node[process2, on chain, right = 0.4] {Line deletion};
            \node[process2, on chain = going below](final) {Get final error count};
        }
        \node[output, on chain] {no};
        \node[process2, on chain] (c3) {Sort by errors};
        \node[output, on chain] {[sorted set]};
        \node[process, on chain] (s7) {Autofill input \\ with code snippet};
    }
    {[start branch = packages going below]
        \node[title, on chain = going right, xshift=-90] (e2) {(3) Editor Mode};
    }
}

\draw[arrow](final) to [bend left=20] (c3);
\begin{pgfonlayer}{background}
    \path (p3.west |- p0.north)+(-0.8,0) node (a) {};
    \path (p3.east |- p9.south)+(+0.8,-0.4) node (b) {};
    \path[fill=black!20, draw](a) rectangle (b); 
    
    \path (i0.west |- i0.north)+(0.15,0) node (a) {};
    \path (i0.east |- p9.south)+(-0.15,-0.2) node (b) {};
    \path[fill=ncqColour, draw](a) rectangle (b); 
    
     \path (so3.west |- s0.north)+(-0.6,0) node (c) {};
    \path (so3.east |- s7.south)+(0.6,-0.2) node (d) {};
    \path[fill=black!20, draw](c) rectangle (d); 
    
    \path (c0.west |- c0.north)+(-0.3,0) node (a) {};
    \path (c0.east |- c3.south)+(4.6,-0.2) node (b) {};
    \path[fill=ncqColour, draw](a) rectangle (b); 
    
    \path (n0.west |- n0.north)+(-0.2, 0.2) node (e) {};
    \path (e0.east |- e2.south)+(0.2, -0.55) node (f) {};
    \path[fill=baseColour, draw](e) rectangle (f); 
    \node[below of = e2, yshift=-10, xshift = 20]{\textbf{NCQ$_{Basic}$}};
\end{pgfonlayer}


\end{tikzpicture}

\end{document}

==> figures/ncqrfeatures.tex <==


\documentclass{standalone}

% uncomment to preview

% \usepackage{tikz}
% \usetikzlibrary{
%     arrows.meta,
%     chains,
%     scopes,
%     positioning,
%     shapes.geometric
% }
% % layers
% \pgfdeclarelayer{background}
% \pgfdeclarelayer{foreground}
% \pgfsetlayers{background,main,foreground}

% \definecolor{baseColour}{RGB}{255, 128, 85}

% % styles            
% \tikzset{
%     processDiagram/.style={
%         startstop/.style={
%             rectangle,
%             draw,
%             minimum width=3cm, 
%             minimum height=0.8cm,
%             join = by arrow,
%             fill = black!0,
%         },
%         decision/.style = {
%             diamond,
%             aspect=1.7,
%             draw,
%             minimum width=2.5cm, 
%             minimum height=1cm, 
%             align=center,
%             join = by arrow,
%             fill = black!0,
%         },
%         process/.style = {
%             rectangle, 
%             rounded corners, 
%             draw,
%             minimum width=3cm,
%             minimum height=0.8cm, 
%             align=center,
%             join = by arrow,
%             fill = black!0,
%         },
%         line/.style = {
%             -
%         },
%         invisible/.style = {
%             join = by line,
%             minimum width=0cm, 
%             minimum height=0cm,
%             inner sep=0pt,
%         },
%         invisititle/.style ={
%             font = \bfseries,
%             join = by arrow,
%             outer sep = 3pt,
%         },
%         title/.style = {
%             font = \bfseries,
%             fill = black!20,
%             join = by arrow,
%             minimum width = 3cm,
%             minimum height=0.8cm,
%             draw,
%         },
%         output/.style ={
%             join = by line,
%             minimum width=0cm, 
%             minimum height=0cm,
%             inner sep=0pt,
%             font = \itshape,
%         },
%         arrow/.style = {
%             ->
%         },
%     }
% }

\begin{document}


\begin{tikzpicture}[processDiagram, node distance=4mm and 5cm]
{ [start chain=trunk going below]
    \node [startstop, on chain] (n0) {Node.js REPL};
    {[start branch = e going right]
        \node [title, on chain, right = 1] (e0) {(1) Environment Setup};
    }
    {[start branch = e going right]
        \node[invisible, on chain, right = 0.5] {};
        \node[invisible, on chain, below = 1] {};
        \node [title, on chain, right = 1.1] (e1) {(2) Code Execution};
    }
    \node [decision, on chain, below = 1] (commands) {Commands};
    {[start branch = p going below]
        \node[invisible, on chain = going left, xshift = 20] {};
        \node[invisititle, on chain,  below=1.4] (p0) {(4) Package Search};
        \node[process, on chain] (p1) {.packages $<$query$>$};
        \node[output, on chain] {.packages connect to sql};
        \node[process, on chain] (p2) {Process into keywords};
        \node[output, on chain] {[``connect",``sql"]};
        \node[process, on chain] (p3) {Search database by keywords};
        \node[output, on chain] {[set of retrieved packages]};
        \node[process, on chain] {Sort by stars};
        \node[output, on chain] {[sorted set]};
        \node[process, on chain] (p9) {Print table};
    }
    {[start branch = s going below]
        \node[invisititle, on chain,  below=0.6] (s0) {(5) Code Snippet Search};
        \node[process, on chain] (s1) {.samples $<$package$>$};
        \node[output, on chain] {.packages mysql};
        \node[process, on chain] (s2) {Search code snippet \\ database};
        \node[output, on chain] (so3) {[set of retrieved code snippets]};
        \node[process, on chain] {Sort by order in README};
        \node[output, on chain] {[sorted set]};
        \node[process, on chain] (s7) {Autofill input \\ with code snippet};
    }
    {[start branch = packages going below]
        \node[title, on chain = going right, xshift=-90] (e2) {(3) Editor Mode};
        % \node[invisible, on chain = going right, xshift = -35] {};
        % \node[title, on chain, below=1.2] {Editor Mode};
    }
}
\begin{pgfonlayer}{background}
    \path (n0.west |- n0.north)+(-0.2, 0.2) node (e) {};
    \path (e0.east |- e2.south)+(0.2, -0.55) node (f) {};
    \path[fill=baseColour, draw](e) rectangle (f); 
    \node[below of = e2, yshift=-10, xshift = 20]{\textbf{NCQ$_{Basic}$}};


    \path (p3.west |- p0.north)+(-0.2,0) node (a) {};
    \path (p3.east |- p9.south)+(0.2, -0.2) node (b) {};
    \path[fill=black!20, draw](a) rectangle (b); 
    
     \path (so3.west |- s0.north)+(-0.2,0) node (c) {};
    \path (so3.east |- s7.south)+(0.2,-0.5) node (d) {};
    \path[fill=black!20, draw](c) rectangle (d); 
\end{pgfonlayer}


\end{tikzpicture}

\end{document}
